Template-Based Conjecturing for Automated Induction in Isabelle/HOL

Proof by induction plays a central role in formal verification. However, its automation remains as a formidable challenge in Computer Science. To solve inductive problems, human engineers often have to provide auxiliary lemmas manually. We automate this laborious process with template-based conjecturing, a novel approach to generate auxiliary lemmas and use them to prove final goals. Our evaluation shows that our working prototype, TBC, achieved 40 percentage point improvement of success rates for problems at intermediate difficulty level.

==> graph_isaplanner_conjecture.tex <==
\begin{figure}[ht!]

\centering
\begin{tikzpicture}[thick, scale=1.0]
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    ybar stacked,
	bar width=2pt,
    enlargelimits=0.05,
    legend style={at={(0.5,-0.20)},
      anchor=north,legend columns=-1},
    ylabel={\# of conjectures},
    symbolic x coords={id0, id1, id2, id3, id4, id5, id6, id7, id8, id9, id10, id11, id12, id13, id14, id15, id16, id17, id18, id19, id20, id21, id22, id23, id24, id25, id26, id27, id28, id29, id30, id31, id32, id33, id34, id35, id36, id37, id38, id39, id40, id41, id42, id43, id44, id45, id46, id47, id48, id49, id50, id51, id52, id53, id54, id55, id56, id57, id58, id59, id60, id61, id62, id63, id63, id64, id65, id66, id67,
    id68, id69, id70, id71, id72, id73, id74, id75, id76, id77,
    id78, id79, id80, id81, id82, id83, id84, id85, id86},
    x tick label style={rotate=45,anchor=east},
    ]
\addplot+[pattern=north east lines,ybar] plot coordinates {
(id0, 0) (id1, 0) (id2, 0) (id3, 0) (id4, 0) (id5, 0) (id6, 0) (id7, 0) (id8, 0) (id9, 0) (id10, 0) (id11, 0) (id12, 0) (id13, 0) (id14, 0) (id15, 0) (id16, 0) (id17, 0) (id18, 0) (id19, 3) (id20, 0) (id21, 0) (id22, 8) (id23, 8) (id24, 0) (id25, 0) (id26, 0) (id27, 0) (id28, 6) (id29, 0) (id30, 0) (id31, 0) (id32, 0) (id33, 0) (id34, 0) (id35, 0) (id36, 0) (id37, 0) (id38, 0) (id39, 0) (id40, 0) (id41, 0) (id42, 0) (id43, 4) (id44, 11) (id45, 30) (id46, 17) (id47, 0) (id48, 13) (id49, 5) (id50, 24) (id51, 0) (id52, 7) (id53, 16) (id54, 7) (id55, 0) (id56, 0) (id57, 0) (id58, 0) (id59, 6) (id60, 0) (id61, 11) (id62, 5) (id63, 16) (id64, 7) (id65, 10) (id66, 0) (id67, 0) (id68, 25) (id69, 9) (id70, 25) (id71, 0) (id72, 0) (id73, 6) (id74, 7) (id75, 14) (id76, 0) (id77, 7) (id78, 7) (id79, 13) (id80, 13) (id81, 19) (id82, 8) };
\addplot+[pattern=mynewdots,ybar] plot coordinates {
(id0, 0) (id1, 0) (id2, 0) (id3, 0) (id4, 0) (id5, 0) (id6, 0) (id7, 0) (id8, 0) (id9, 0) (id10, 0) (id11, 0) (id12, 0) (id13, 0) (id14, 0) (id15, 0) (id16, 0) (id17, 0) (id18, 0) (id19, 0) (id20, 0) (id21, 0) (id22, 17) (id23, 17) (id24, 0) (id25, 0) (id26, 0) (id27, 0) (id28, 5) (id29, 0) (id30, 0) (id31, 0) (id32, 0) (id33, 0) (id34, 0) (id35, 0) (id36, 0) (id37, 0) (id38, 0) (id39, 0) (id40, 0) (id41, 0) (id42, 0) (id43, 10) (id44, 5) (id45, 6) (id46, 2) (id47, 0) (id48, 11) (id49, 4) (id50, 12) (id51, 0) (id52, 10) (id53, 2) (id54, 0) (id55, 0) (id56, 0) (id57, 0) (id58, 0) (id59, 2) (id60, 0) (id61, 12) (id62, 3) (id63, 2) (id64, 7) (id65, 13) (id66, 0) (id67, 0) (id68, 10) (id69, 7) (id70, 10) (id71, 0) (id72, 0) (id73, 12) (id74, 12) (id75, 2) (id76, 0) (id77, 11) (id78, 0) (id79, 6) (id80, 6) (id81, 8) (id82, 6) };
\addplot+[ybar] plot coordinates {
(id0, 0) (id1, 0) (id2, 0) (id3, 0) (id4, 0) (id5, 0) (id6, 0) (id7, 0) (id8, 0) (id9, 0) (id10, 0) (id11, 0) (id12, 0) (id13, 0) (id14, 0) (id15, 0) (id16, 0) (id17, 0) (id18, 0) (id19, 1) (id20, 0) (id21, 0) (id22, 5) (id23, 5) (id24, 0) (id25, 0) (id26, 0) (id27, 0) (id28, 1) (id29, 0) (id30, 0) (id31, 0) (id32, 0) (id33, 0) (id34, 0) (id35, 0) (id36, 0) (id37, 0) (id38, 0) (id39, 0) (id40, 0) (id41, 0) (id42, 0) (id43, 4) (id44, 0) (id45, 0) (id46, 0) (id47, 0) (id48, 0) (id49, 1) (id50, 0) (id51, 0) (id52, 0) (id53, 0) (id54, 0) (id55, 0) (id56, 0) (id57, 0) (id58, 0) (id59, 0) (id60, 0) (id61, 0) (id62, 0) (id63, 0) (id64, 0) (id65, 0) (id66, 0) (id67, 0) (id68, 0) (id69, 0) (id70, 0) (id71, 0) (id72, 0) (id73, 0) (id74, 1) (id75, 0) (id76, 0) (id77, 0) (id78, 0) (id79, 0) (id80, 0) (id81, 0) (id82, 0) };

\legend{\strut refuted \ \ , \strut proved \ \ , \strut not proved}
\end{axis}
\end{tikzpicture}
\caption{Conjectures for Isaplanner.}
\label{fig:conjectures_isaplanner}
\end{figure}

==> graph_isaplanner_time.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[thick, scale=0.9]
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    title={},
    xlabel={Time [minute]},
    ylabel={Chances of solving [\%]},
    xmin=0, xmax=60,
    ymin=0, ymax=80,
    xtick={0, 10, 20, 30, 40, 50, 60},
    ytick={0, 20, 40, 60, 80, 100},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=south east,
]
\addplot[color=blue, dashed] coordinates {(0.0, 1.1764705882352942)(0.0, 2.3529411764705883)(0.0, 3.5294117647058822)(0.0, 4.705882352941177)(0.0, 5.882352941176471)(0.0, 7.0588235294117645)(0.0, 8.235294117647058)(0.0, 9.411764705882353)(0.0, 10.588235294117647)(0.0, 11.764705882352942)(0.0, 12.941176470588236)(0.0, 14.117647058823529)(0.0, 15.294117647058824)(0.0, 16.470588235294116)(0.0, 17.647058823529413)(0.0, 18.823529411764707)(0.01, 20.0)(0.01, 21.176470588235293)(0.01, 22.352941176470587)(0.01, 23.529411764705884)(0.01, 24.705882352941178)(0.01, 25.88235294117647)(0.01, 27.058823529411764)(0.01, 28.235294117647058)(0.01, 29.41176470588235)(0.01, 30.58823529411765)(0.01, 31.764705882352942)(0.01, 32.94117647058823)(0.01, 34.11764705882353)(0.01, 35.294117647058826)(0.02, 36.470588235294116)(0.02, 37.64705882352941)(0.02, 38.8235294117647)(0.02, 40.0)(0.02, 41.1764705882353)(0.03, 42.35294117647059)(0.03, 43.529411764705884)(0.69, 44.705882352941174)(0.7, 45.88235294117647)(0.72, 47.05882352941177)(2.11, 48.23529411764706)(2.6, 49.411764705882355)(2.98, 50.588235294117645)(3.19, 51.76470588235294)(3.89, 52.94117647058823)(60.0, 52.94117647058823)};
\addlegendentry{TAP21};

\addplot[color=blue, ] coordinates {(0.0, 1.1764705882352942)(0.0, 2.3529411764705883)(0.0, 3.5294117647058822)(0.0, 4.705882352941177)(0.0, 5.882352941176471)(0.0, 7.0588235294117645)(0.0, 8.235294117647058)(0.0, 9.411764705882353)(0.0, 10.588235294117647)(0.0, 11.764705882352942)(0.01, 12.941176470588236)(0.01, 14.117647058823529)(0.01, 15.294117647058824)(0.01, 16.470588235294116)(0.01, 17.647058823529413)(0.01, 18.823529411764707)(0.01, 20.0)(0.01, 21.176470588235293)(0.01, 22.352941176470587)(0.01, 23.529411764705884)(0.01, 24.705882352941178)(0.01, 25.88235294117647)(0.01, 27.058823529411764)(0.01, 28.235294117647058)(0.01, 29.41176470588235)(0.01, 30.58823529411765)(0.01, 31.764705882352942)(0.02, 32.94117647058823)(0.02, 34.11764705882353)(0.02, 35.294117647058826)(0.02, 36.470588235294116)(0.02, 37.64705882352941)(0.02, 38.8235294117647)(0.02, 40.0)(0.03, 41.1764705882353)(0.03, 42.35294117647059)(0.37, 43.529411764705884)(2.16, 44.705882352941174)(3.15, 45.88235294117647)(3.34, 47.05882352941177)(3.59, 48.23529411764706)(3.59, 49.411764705882355)(3.67, 50.588235294117645)(3.9, 51.76470588235294)(3.91, 52.94117647058823)(4.05, 54.11764705882353)(4.23, 55.294117647058826)(4.67, 56.470588235294116)(4.79, 57.64705882352941)(5.12, 58.8235294117647)(5.14, 60.0)(5.46, 61.1764705882353)(5.93, 62.35294117647059)(11.53, 63.529411764705884)(11.94, 64.70588235294117)(15.22, 65.88235294117646)(17.63, 67.05882352941177)(21.19, 68.23529411764706)(21.88, 69.41176470588235)(24.81, 70.58823529411765)(27.95, 71.76470588235294)(29.61, 72.94117647058823)(48.89, 74.11764705882354)(50.12, 75.29411764705883)(60.0, 75.29411764705883)};
\addlegendentry{PBC};

\end{axis}
\end{tikzpicture}
\caption[first caption.]{Success rates over time for Isaplanner.}\label{fig:success_rate_time_isaplanner}
%\caption{General caption.} \label{fig:1agen}
\end{figure}

==> graph_overall.tex <==
\begin{figure}[ht!]%[htbp]
\centering
%\begin{minipage}{0.5\textwidth}
%  \centering
\begin{tikzpicture}[thick, scale=0.9]
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    bar width = 14pt,
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={Proved problems [\%]},
    symbolic x coords={Isaplanner, Prod, TIP15},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ]
\addplot[pattern=crosshatch dots] coordinates {(Isaplanner, 53) (Prod, 16) (TIP15, 10)};
\addplot[] coordinates {(Isaplanner, 60) (Prod, 16) (TIP15, 12)};
\addplot[pattern=north east lines] coordinates {(Isaplanner, 75) (Prod, 66) (TIP15, 14)};
\legend{\texttt{TAP21} \ \ , Round0 \ \ , \texttt{PBC}}
\end{axis}
\end{tikzpicture}
\caption[first caption.]{Proof completion rates.}
\label{fig:success_rates_problem_sets}
%\end{minipage}%
%\begin{minipage}{0.5\textwidth}
%  \centering
\end{figure}


==> graph_prod_conjecture.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[thick, scale=1.0]
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    ybar stacked,
	bar width=2pt,
    enlargelimits=0.05,
    legend style={at={(0.5,-0.20)},
      anchor=north,legend columns=-1},
    ylabel={\# of conjectures},
    symbolic x coords={id0, id1, id2, id3, id4, id5, id6, id7, id8, id9, id10, id11, id12, id13, id14, id15, id16, id17, id18, id19, id20, id21, id22, id23, id24, id25, id26, id27, id28, id29, id30, id31, id32, id33, id34, id35, id36, id37, id38, id39, id40, id41, id42, id43, id44, id45, id46, id47, id48,id49,id50},
    x tick label style={rotate=45,anchor=east},
    ]
\addplot+[pattern=north east lines,ybar] plot coordinates {
(id0, 10) (id1, 0) (id2, 0) (id3, 9) (id4, 11) (id5, 16) (id6, 15) (id7, 2) (id8, 2) (id9, 9) (id10, 9) (id11, 27) (id12, 12) (id13, 7) (id14, 7) (id15, 7) (id16, 9) (id17, 9) (id18, 9) (id19, 7) (id20, 7) (id21, 7) (id22, 9) (id23, 7) (id24, 12) (id25, 12) (id26, 27) (id27, 10) (id28, 27) (id29, 9) (id30, 8) (id31, 7) (id32, 0) (id33, 0) (id34, 0) (id35, 0) (id36, 0) (id37, 0) (id38, 0) (id39, 8) (id40, 8) (id41, 0) (id42, 3) (id43, 5) (id44, 5) };
\addplot+[pattern=mynewdots,ybar] plot coordinates {
(id0, 12) (id1, 0) (id2, 0) (id3, 6) (id4, 7) (id5, 17) (id6, 11) (id7, 0) (id8, 0) (id9, 6) (id10, 7) (id11, 8) (id12, 10) (id13, 12) (id14, 9) (id15, 10) (id16, 6) (id17, 6) (id18, 6) (id19, 6) (id20, 6) (id21, 6) (id22, 6) (id23, 10) (id24, 16) (id25, 10) (id26, 9) (id27, 8) (id28, 9) (id29, 6) (id30, 2) (id31, 6) (id32, 0) (id33, 0) (id34, 0) (id35, 0) (id36, 0) (id37, 0) (id38, 0) (id39, 16) (id40, 16) (id41, 0) (id42, 0) (id43, 13) (id44, 3) };
\addplot+[ybar] plot coordinates {
(id0, 0) (id1, 0) (id2, 0) (id3, 0) (id4, 1) (id5, 0) (id6, 1) (id7, 0) (id8, 0) (id9, 1) (id10, 0) (id11, 1) (id12, 0) (id13, 1) (id14, 0) (id15, 0) (id16, 1) (id17, 1) (id18, 1) (id19, 0) (id20, 0) (id21, 0) (id22, 0) (id23, 0) (id24, 0) (id25, 0) (id26, 0) (id27, 0) (id28, 0) (id29, 1) (id30, 0) (id31, 0) (id32, 0) (id33, 0) (id34, 0) (id35, 0) (id36, 0) (id37, 0) (id38, 0) (id39, 1) (id40, 1) (id41, 0) (id42, 1) (id43, 2) (id44, 2) };

\legend{\strut refuted \ \ , \strut proved \ \ , \strut not proved}
\end{axis}
\end{tikzpicture}
\caption{Conjectures for Prod.}
\label{fig:conjectures}
%\end{minipage}%
\end{figure}

==> graph_prod_time.tex <==
\begin{figure}[ht!]%[htbp]
\centering
\begin{tikzpicture}[thick, scale=0.9]
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    title={},
    xlabel={Time [min.]},
    ylabel={Chances of solving [\%]},
    xmin=0, xmax=60,
    ymin=0, ymax=100,
    xtick={0, 10, 20, 30, 40, 50, 60},
    ytick={0, 20, 40, 60, 80, 100},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=north west
]
\addplot[color=blue, dashed] coordinates {(0.01, 2.0)(0.01, 4.0)(0.01, 6.0)(1.97, 8.0)(2.43, 10.0)(2.72, 12.0)(2.73, 14.0)(3.19, 16.0)(60.0, 16.0)};
\addlegendentry{TAP21};

\addplot[color=blue, ] coordinates {(0.01, 2.0)(0.01, 4.0)(0.02, 6.0)(4.38, 8.0)(4.66, 10.0)(4.79, 12.0)(4.93, 14.0)(5.01, 16.0)(5.16, 18.0)(5.63, 20.0)(6.05, 22.0)(6.12, 24.0)(7.48, 26.0)(7.8, 28.0)(9.14, 30.0)(9.44, 32.0)(9.8, 34.0)(10.18, 36.0)(10.21, 38.0)(10.82, 40.0)(10.91, 42.0)(11.55, 44.0)(11.59, 46.0)(11.74, 48.0)(11.75, 50.0)(11.82, 52.0)(11.97, 54.0)(12.05, 56.0)(13.32, 58.0)(17.71, 60.0)(18.54, 62.0)(27.19, 64.0)(29.2, 66.0)(60.0, 66.0)};
\addlegendentry{PBC};

\end{axis}
\end{tikzpicture}
\caption[first caption.]{Success rates over time for Prod.}\label{fig:success_rate_time}
%\end{minipage}%

%\caption{General caption.} \label{fig:1agen}
\end{figure}

==> graph_tip15_time.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[thick, scale=0.9]
\tikzstyle{every node}=[font=\large]
\begin{axis}[
    title={},
    xlabel={Time [minute]},
    ylabel={Chances of solving [\%]},
    xmin=0, xmax=15,
    ymin=0, ymax=15,
    xtick={0, 5, 10, 15, 20, 30, 40, 50, 60},
    ytick={0, 5, 10, 15, 20, 40, 60, 80, 100},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=south east,
]
\addplot[color=blue, dashed] coordinates {(0.0, 0.3058103975535168)(0.0, 0.6116207951070336)(0.0, 0.9174311926605505)(0.0, 1.2232415902140672)(0.0, 1.529051987767584)(0.0, 1.834862385321101)(0.0, 2.140672782874618)(0.0, 2.4464831804281344)(0.0, 2.7522935779816513)(0.0, 3.058103975535168)(0.0, 3.363914373088685)(0.0, 3.669724770642202)(0.0, 3.9755351681957185)(0.0, 4.281345565749236)(0.0, 4.587155963302752)(0.0, 4.892966360856269)(0.01, 5.198776758409786)(0.01, 5.504587155963303)(0.01, 5.81039755351682)(0.01, 6.116207951070336)(0.01, 6.422018348623853)(0.01, 6.72782874617737)(0.02, 7.033639143730887)(0.09, 7.339449541284404)(0.71, 7.6452599388379205)(0.93, 7.951070336391437)(1.14, 8.256880733944953)(1.38, 8.562691131498472)(1.42, 8.868501529051988)(1.74, 9.174311926605505)(1.9, 9.480122324159021)(1.97, 9.785932721712538)(2.61, 10.091743119266056)(2.89, 10.397553516819572)(60.0, 10.759493670886076)};
\addlegendentry{TAP21};

\addplot[color=blue, ] coordinates {(0.0, 0.3058103975535168)(0.0, 0.6116207951070336)(0.0, 0.9174311926605505)(0.0, 1.2232415902140672)(0.0, 1.529051987767584)(0.0, 1.834862385321101)(0.0, 2.140672782874618)(0.0, 2.4464831804281344)(0.0, 2.7522935779816513)(0.0, 3.058103975535168)(0.0, 3.363914373088685)(0.0, 3.669724770642202)(0.0, 3.9755351681957185)(0.01, 4.281345565749236)(0.01, 4.587155963302752)(0.01, 4.892966360856269)(0.01, 5.198776758409786)(0.01, 5.504587155963303)(0.01, 5.81039755351682)(0.01, 6.116207951070336)(0.02, 6.422018348623853)(0.09, 6.72782874617737)(1.5, 7.033639143730887)(2.4, 7.339449541284404)(2.41, 7.6452599388379205)(2.9, 7.951070336391437)(2.93, 8.256880733944953)(2.99, 8.562691131498472)(2.99, 8.868501529051988)(2.99, 9.174311926605505)(3.06, 9.480122324159021)(3.16, 9.785932721712538)(3.38, 10.091743119266056)(3.64, 10.397553516819572)(3.73, 10.703363914373089)(4.03, 11.009174311926605)(4.47, 11.314984709480122)(4.92, 11.62079510703364)(4.93, 11.926605504587156)(5.06, 12.232415902140673)(5.14, 12.53822629969419)(5.44, 12.844036697247706)(7.03, 13.149847094801224)(8.62, 13.45565749235474)(11.69, 13.761467889908257)(60.0, 14.240506329113924)};
\addlegendentry{PBC};

\end{axis}
\end{tikzpicture}
\caption[first caption.]{Success rates over time for TIP15.}\label{fig:success_rate_time_tip15}
%\caption{General caption.} \label{fig:1agen}
\end{figure}


